AgentSpec: Understanding Embodied Agent Scaffolds Through Controlled Composition

LLM agents are increasingly built not as single model calls, but as scaffolded systems that combine reasoning, memory, reflection, action execution, and learning. While such scaffolds often improve performance, they are often embedded in tightly coupled pipelines, making it difficult to isolate component contributions, compare alternative designs, or understand how module interactions shape agent behavior. We introduce AgentSpec, a modular specification framework that represents embodied agents as typed compositions of reusable policy components with standardized interfaces. AgentSpec standardizes the interfaces among perception, memory, reasoning, reflection, action, and optional learning, enabling components to be swapped and recombined under controlled conditions. We instantiate this framework across DeliveryBench, ALFRED, MiniGrid, and RoboTHOR, and analyze reasoning, memory, reflection, and reinforcement-learning modules across model backbones. Our results show that agent performance is governed by scaffold compatibility and interaction effects rather than isolated module strength. In particular, structured multi-granularity memory improves long-horizon state tracking, reasoning and memory interact non-uniformly across environments, reflection trades off correction and cost, and RL-trained policies compose best when optimized with deployment-time scaffold structure. AgentSpec provides a controlled foundation for studying, comparing, and designing composable LLM agents. Our code, baselines and interactive playground are publicly available at https://agentspec-embodied.github.io.

==> plots/modular_heatmap.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1\linewidth,
    height=0.635\linewidth,
    enlargelimits=false,
    xmin=-0.5, xmax=4.5,
    ymin=-0.5, ymax=3.5,
    y dir=reverse,
    axis line style={draw=none},
    tick style={draw=none},
    xtick={0,1,2,3,4},
    xticklabels={Base, SMem, DC, CDB, MB},
    ytick={0,1,2,3},
    yticklabels={R, CoT, P\&S, MAD},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    % xlabel={Memory},
    % ylabel={Reasoning},
    % xlabel style={font=\footnotesize, yshift=3pt},
    % ylabel style={font=\footnotesize, xshift=-1pt},
    % ylabel={Reasoning},
    % ylabel style={
    %     font=\tiny,        
    %     rotate=270,           
    %     at={(axis description cs:-1,1.02)}, 
    %     anchor=south west,
    % },
    colorbar,
    colorbar style={
        width=0.16cm,
        yticklabel style={font=\scriptsize},
        ytick align=outside,
        % title={Avg.\ Profit},
        % title style={
        %     font=\scriptsize,
        %     at={(0.5,0.995)},
        %     anchor=south,
        %     yshift=-5pt
        % }
    },
    point meta min=5,
    point meta max=31,
    colormap={softblue}{
        rgb255=(247,251,255)
        rgb255=(230,240,250)
        rgb255=(210,228,244)
        rgb255=(186,215,236)
        rgb255=(150,196,224)
        rgb255=(115,171,207)
        rgb255=(74,144,189)
        rgb255=(44,109,168)
    }
]
\addplot[
    matrix plot*,
    mesh/cols=5,
    point meta=explicit,
    draw=white,
    line width=0.8pt,
] coordinates {
    (0,0) [8.54400767]
    (1,0) [15.16442767]
    (2,0) [16.45667044]
    (3,0) [9.348806333]
    (4,0) [30.66717333]

    (0,1) [12.480542]
    (1,1) [7.69127667]
    (2,1) [13.18834633]
    (3,1) [12.72900195]
    (4,1) [13.37472467]

    (0,2) [6.184020333]
    (1,2) [17.43355333]
    (2,2) [21.91184667]
    (3,2) [11.02592933]
    (4,2) [26.77506333]

    (0,3) [22.25709]
    (1,3) [24.72145333]
    (2,3) [16.62626333]
    (3,3) [18.47167333]
    (4,3) [29.46289]
};

\node[font=\bfseries\scriptsize, text=black] at (axis cs:0,0) {8.54};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:1,0) {15.16};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:2,0) {16.46};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:3,0) {9.35};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:4,0) {30.67};

\node[font=\bfseries\scriptsize, text=black] at (axis cs:0,1) {12.48};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:1,1) {7.69};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:2,1) {13.19};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:3,1) {12.73};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:4,1) {13.37};

\node[font=\bfseries\scriptsize, text=black] at (axis cs:0,2) {6.18};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:1,2) {17.43};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:2,2) {21.91};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:3,2) {11.03};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:4,2) {26.78};

\node[font=\bfseries\scriptsize, text=black] at (axis cs:0,3) {22.26};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:1,3) {24.72};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:2,3) {16.63};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:3,3) {18.47};
\node[font=\bfseries\scriptsize, text=black] at (axis cs:4,3) {29.46};

\end{axis}
\end{tikzpicture}




==> plots/refine_column.tex <==
\centering
\begin{tikzpicture}


\definecolor{myBlueEmbed}{RGB}{70,130,180}   
\definecolor{myBlueBorder}{RGB}{50,100,150}  

\definecolor{myRedEmbed}{RGB}{240,128,128}   
\definecolor{myRedBorder}{RGB}{200,100,100}   

% \definecolor{MorandiBlue}{RGB}{142,172,187}  
% \definecolor{MorandiRose}{RGB}{210,180,180}

% \definecolor{MacaronMint}{RGB}{168,230,207} 
% \definecolor{MacaronPink}{RGB}{255,170,165}
% \definecolor{MacaronYellow}{RGB}{255,238,173}

\begin{axis}[
    ybar,
    bar width=0.25cm,
    width=1\linewidth,
    height=0.6\linewidth,
    enlarge x limits=0.2,
    symbolic x coords={P\&S+Base, CoT+Base, R+Base, CoT+SMem, MAD+MB},
    xtick=data,
    xticklabel style={font=\fontsize{5}{6}\selectfont, anchor=north},   
    ymin=0, ymax=50, 
    ytick={0,10,20,30,40,50},
    yticklabel style={font=\tiny},
    nodes near coords,
    nodes near coords style={
        font=\tiny,
        /pgf/number format/fixed,
        /pgf/number format/precision=1
    },
    % grid=major,
    % grid style={dashed, gray!30},
    axis lines=box,
    clip=false,           
    axis line style={thin},  
    xtick pos=bottom,
    ytick pos=left,
    xtick align=outside,
    ytick align=inside,
    % title={Avg. Profit},
    % title style={
    %     font=\scriptsize\bfseries, 
    %     at={(axis description cs:0,1)}, % 绝对定位到轴左上角
    %     anchor=south west, 
    %     xshift=-10pt, % 向左微调，直到它在数字正上方
    %     yshift=2pt
    % },
    % ylabel={Avg. Profit},
    % ylabel style={
    %     font=\tiny\bfseries,
    %     rotate=90,
    %     align=center
    % },
    % --- 图例保持在内部 ---
    legend style={
        at={(0.02,0.96)}, 
        anchor=north west,
        font=\tiny,
        fill opacity=0.8,
        draw=black!50,
        inner sep=2pt
    },
    legend image code/.code={
        \draw[#1, fill=#1] (0cm,-0.05cm) rectangle (0.15cm,0.05cm);
    },
]

\addplot[draw=myBlueBorder, fill=myBlueEmbed] coordinates {
    (P\&S+Base, 6.18) (CoT+Base, 12.48) (R+Base, 8.54) (CoT+SMem, 7.69) (MAD+MB, 29.46)
};
\addlegendentry{w/o refine}

\addplot[draw=myRedBorder, fill=myRedEmbed] coordinates {
    (P\&S+Base, 18.64) (CoT+Base, 18.97) (R+Base, 27.97) (CoT+SMem, 24.17) (MAD+MB, 35.44)
};
\addlegendentry{w/ refine}

\end{axis}
\end{tikzpicture}

